Accelerating Auxiliary Function-based Independent Vector Analysis

Independent Vector Analysis (IVA) is an effective approach for Blind Source Separation (BSS) of convolutive mixtures of audio signals. As a practical realization of an IVA-based BSS algorithm, the so-called AuxIVA update rules based on the Majorize-Minimize (MM) principle have been proposed which allow for fast and computationally efficient optimization of the IVA cost function. For many real-time applications, however, update rules for IVA exhibiting even faster convergence are highly desirable. To this end, we investigate techniques which accelerate the convergence of the AuxIVA update rules without extra computational cost. The efficacy of the proposed methods is verified in experiments representing real-world acoustic scenarios.

==> figures/SDR2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.2,
xmax=4.8,
xlabel style={font=\color{white!15!black}},
%xlabel={Runtime in $\mathrm{sec}$ $\rightarrow$},
ymin=-1,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={$\mathrm{dB}$ $\rightarrow$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SDR - 2 Sources},
xmajorgrids,
ymajorgrids,
legend style={at = {(1,0.378)}, legend cell align=left, align=left, draw=white!15!black}
]

\node[fill = white] at (axis cs: 1.2,7) {\boxed{\textbf{SDR - 2 Sources}}};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.16	-0.7602\\
0.32	-0.5807\\
0.48	-0.161\\
0.64	0.4055\\
0.8	1.034\\
0.96	1.671\\
1.12	2.322\\
1.28	2.939\\
1.44	3.492\\
1.6	3.98\\
1.76	4.394\\
1.92	4.746\\
2.08	5.056\\
2.24	5.338\\
2.4	5.586\\
2.56	5.805\\
2.72	5.993\\
2.88	6.143\\
3.04	6.261\\
3.2	6.359\\
3.36	6.444\\
3.52	6.521\\
3.68	6.594\\
3.84	6.665\\
4	6.736\\
4.16	6.805\\
4.32	6.863\\
4.48	6.907\\
4.64	6.94\\
4.8	6.967\\
};
\addlegendentry{AuxIVA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.32	0.1245\\
0.64	1.068\\
0.96	3.351\\
1.28	4.621\\
1.6	5.539\\
1.92	6.016\\
2.24	6.497\\
2.56	6.73\\
2.88	6.683\\
3.2	7.118\\
3.52	7.218\\
3.84	7.211\\
4.16	7.383\\
4.48	7.357\\
4.8	7.436\\
};
\addlegendentry{SQUAREM}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.16	-1.378\\
0.32	-0.1444\\
0.48	-0.09012\\
0.64	1.543\\
0.8	1.999\\
0.96	3.434\\
1.12	3.81\\
1.28	4.77\\
1.44	5.058\\
1.6	5.715\\
1.76	5.907\\
1.92	6.309\\
2.08	6.43\\
2.24	6.704\\
2.4	6.784\\
2.56	6.94\\
2.72	6.964\\
2.88	7.047\\
3.04	7.052\\
3.2	7.101\\
3.36	7.105\\
3.52	7.141\\
3.68	7.152\\
3.84	7.182\\
4	7.192\\
4.16	7.217\\
4.32	7.229\\
4.48	7.247\\
4.64	7.254\\
4.8	7.269\\
};
\addlegendentry{Gradient}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.16	-0.7602\\
0.32	-0.5807\\
0.48	-0.161\\
0.64	0.6708\\
0.8	1.922\\
0.96	2.955\\
1.12	3.704\\
1.28	4.4\\
1.44	4.954\\
1.6	5.392\\
1.76	5.772\\
1.92	6.058\\
2.08	6.273\\
2.24	6.436\\
2.4	6.568\\
2.56	6.685\\
2.72	6.787\\
2.88	6.881\\
3.04	6.951\\
3.2	7.001\\
3.36	7.031\\
3.52	7.058\\
3.68	7.077\\
3.84	7.098\\
4	7.11\\
4.16	7.128\\
4.32	7.142\\
4.48	7.158\\
4.64	7.171\\
4.8	7.186\\
};
\addlegendentry{Quasi-Newton}

\end{axis}
\end{tikzpicture}%

==> figures/SDR3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Runtime in $\mathrm{sec}$ $\rightarrow$},
ymin=-4,
ymax=3,
ylabel style={font=\color{white!15!black}, yshift = -7pt},
ylabel={$\mathrm{dB}$ $\rightarrow$},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SDR - 3 Sources},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[fill = white] at (axis cs: 2.2,2.3) {\boxed{\textbf{SDR - 3 Sources}}};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.31	-4.351\\
0.62	-3.973\\
0.93	-3.58\\
1.24	-3.119\\
1.55	-2.617\\
1.86	-2.118\\
2.17	-1.637\\
2.48	-1.186\\
2.79	-0.7764\\
3.1	-0.413\\
3.41	-0.09613\\
3.72	0.1812\\
4.03	0.4227\\
4.34	0.6324\\
4.65	0.8149\\
4.96	0.9701\\
5.27	1.111\\
5.58	1.237\\
5.89	1.35\\
6.2	1.453\\
6.51	1.546\\
6.82	1.63\\
7.13	1.705\\
7.44	1.773\\
7.75	1.837\\
8.06	1.898\\
8.37	1.951\\
8.68	1.998\\
8.99	2.041\\
9.3	2.081\\
};
%\addlegendentry{AuxIVA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.62	-3.339\\
1.24	-2.364\\
1.86	-0.564\\
2.48	0.2559\\
3.1	1.159\\
3.72	1.485\\
4.34	1.86\\
4.96	2.087\\
5.58	2.133\\
6.2	2.324\\
6.82	2.337\\
7.44	2.379\\
8.06	2.425\\
8.68	2.47\\
9.3	2.431\\
};
%\addlegendentry{SQUAREM}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.31	-5.364\\
0.62	-3.802\\
0.93	-4.047\\
1.24	-2.459\\
1.55	-2.438\\
1.86	-1.103\\
2.17	-0.9092\\
2.48	-0.05292\\
2.79	0.1421\\
3.1	0.6747\\
3.41	0.8369\\
3.72	1.16\\
4.03	1.275\\
4.34	1.485\\
4.65	1.582\\
4.96	1.729\\
5.27	1.807\\
5.58	1.916\\
5.89	1.977\\
6.2	2.053\\
6.51	2.098\\
6.82	2.152\\
7.13	2.187\\
7.44	2.224\\
7.75	2.256\\
8.06	2.301\\
8.37	2.346\\
8.68	2.397\\
8.99	2.448\\
9.3	2.497\\
};
%\addlegendentry{grad}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.31	-4.351\\
0.62	-3.973\\
0.93	-3.58\\
1.24	-2.904\\
1.55	-1.923\\
1.86	-1.273\\
2.17	-0.7082\\
2.48	-0.15\\
2.79	0.291\\
3.1	0.6315\\
3.41	0.9267\\
3.72	1.157\\
4.03	1.351\\
4.34	1.517\\
4.65	1.658\\
4.96	1.775\\
5.27	1.871\\
5.58	1.958\\
5.89	2.031\\
6.2	2.094\\
6.51	2.144\\
6.82	2.181\\
7.13	2.213\\
7.44	2.24\\
7.75	2.265\\
8.06	2.287\\
8.37	2.309\\
8.68	2.33\\
8.99	2.352\\
9.3	2.37\\
};
%\addlegendentry{Newton}

\end{axis}
\end{tikzpicture}%

==> figures/SIR2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.2,
xmax=4.8,
xlabel style={font=\color{white!15!black}},
%xlabel={time in sec},
ymin=0,
ymax=14,
ylabel style={font=\color{white!15!black}},
%ylabel={dB},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SIR - 2 Sources},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[fill = white] at (axis cs: 1.2,12.5) {\boxed{\textbf{SIR - 2 Sources}}};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.16	-0.03048\\
0.32	0.1688\\
0.48	0.7142\\
0.64	1.469\\
0.8	2.32\\
0.96	3.237\\
1.12	4.234\\
1.28	5.254\\
1.44	6.248\\
1.6	7.167\\
1.76	7.939\\
1.92	8.559\\
2.08	9.089\\
2.24	9.551\\
2.4	9.943\\
2.56	10.29\\
2.72	10.59\\
2.88	10.82\\
3.04	10.99\\
3.2	11.13\\
3.36	11.25\\
3.52	11.36\\
3.68	11.46\\
3.84	11.57\\
4	11.68\\
4.16	11.82\\
4.32	11.94\\
4.48	12.03\\
4.64	12.08\\
4.8	12.13\\
};
%\addlegendentry{AuxIVA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.32	0.1911\\
0.64	2.369\\
0.96	5.737\\
1.28	8.229\\
1.6	9.697\\
1.92	10.6\\
2.24	11.24\\
2.56	11.76\\
2.88	11.82\\
3.2	12.36\\
3.52	12.53\\
3.84	12.62\\
4.16	12.83\\
4.48	12.83\\
4.8	12.99\\
};
%\addlegendentry{SQUAREM}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.16	0.03859\\
0.32	0.02029\\
0.48	1.322\\
0.64	2.32\\
0.8	3.953\\
0.96	5.205\\
1.12	6.827\\
1.28	7.508\\
1.44	9.001\\
1.6	9.278\\
1.76	10.47\\
1.92	10.44\\
2.08	11.28\\
2.24	11.22\\
2.4	11.86\\
2.56	11.81\\
2.72	12.17\\
2.88	12.08\\
3.04	12.28\\
3.2	12.22\\
3.36	12.35\\
3.52	12.31\\
3.68	12.41\\
3.84	12.39\\
4	12.46\\
4.16	12.46\\
4.32	12.51\\
4.48	12.51\\
4.64	12.55\\
4.8	12.56\\
};
%\addlegendentry{grad}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.16	-0.03048\\
0.32	0.1688\\
0.48	0.7142\\
0.64	1.835\\
0.8	3.698\\
0.96	5.39\\
1.12	6.729\\
1.28	7.996\\
1.44	8.921\\
1.6	9.607\\
1.76	10.19\\
1.92	10.64\\
2.08	10.96\\
2.24	11.2\\
2.4	11.39\\
2.56	11.57\\
2.72	11.73\\
2.88	11.91\\
3.04	12.06\\
3.2	12.16\\
3.36	12.22\\
3.52	12.26\\
3.68	12.3\\
3.84	12.33\\
4	12.35\\
4.16	12.38\\
4.32	12.4\\
4.48	12.43\\
4.64	12.45\\
4.8	12.47\\
};
%\addlegendentry{Newton}

\end{axis}
\end{tikzpicture}%

==> figures/SIR3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1\fwidth,
height=0.6\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={Runtime in $\mathrm{sec}$ $\rightarrow$},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
%ylabel={dB},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={SIR - 3 Sources},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\node[fill = white] at (axis cs: 2.2,9) {\boxed{\textbf{SIR - 3 Sources}}};

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.31	-0.514\\
0.62	0.02481\\
0.93	0.6174\\
1.24	1.327\\
1.55	2.134\\
1.86	2.969\\
2.17	3.787\\
2.48	4.534\\
2.79	5.202\\
3.1	5.793\\
3.41	6.296\\
3.72	6.713\\
4.03	7.055\\
4.34	7.34\\
4.65	7.582\\
4.96	7.786\\
5.27	7.967\\
5.58	8.129\\
5.89	8.276\\
6.2	8.409\\
6.51	8.526\\
6.82	8.63\\
7.13	8.721\\
7.44	8.806\\
7.75	8.888\\
8.06	8.969\\
8.37	9.04\\
8.68	9.1\\
8.99	9.154\\
9.3	9.205\\
};
%\addlegendentry{AuxIVA}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.62	0.3294\\
1.24	2.516\\
1.86	5.093\\
2.48	6.727\\
3.1	7.729\\
3.72	8.351\\
4.34	8.781\\
4.96	9.167\\
5.58	9.258\\
6.2	9.523\\
6.82	9.545\\
7.44	9.612\\
8.06	9.674\\
8.68	9.736\\
9.3	9.735\\
};
%\addlegendentry{SQUAREM}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.31	-0.7181\\
0.62	0.008794\\
0.93	0.4907\\
1.24	1.937\\
1.55	2.798\\
1.86	3.956\\
2.17	5.154\\
2.48	5.597\\
2.79	6.749\\
3.1	6.732\\
3.41	7.664\\
3.72	7.516\\
4.03	8.18\\
4.34	8.048\\
4.65	8.513\\
4.96	8.442\\
5.27	8.761\\
5.58	8.738\\
5.89	8.963\\
6.2	8.956\\
6.51	9.108\\
6.82	9.117\\
7.13	9.223\\
7.44	9.232\\
7.75	9.31\\
8.06	9.346\\
8.37	9.43\\
8.68	9.487\\
8.99	9.572\\
9.3	9.631\\
};
%\addlegendentry{grad}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.31	-0.514\\
0.62	0.02481\\
0.93	0.6174\\
1.24	1.686\\
1.55	3.39\\
1.86	4.471\\
2.17	5.375\\
2.48	6.231\\
2.79	6.866\\
3.1	7.31\\
3.41	7.684\\
3.72	7.978\\
4.03	8.223\\
4.34	8.443\\
4.65	8.62\\
4.96	8.767\\
5.27	8.889\\
5.58	9.011\\
5.89	9.112\\
6.2	9.199\\
6.51	9.263\\
6.82	9.312\\
7.13	9.354\\
7.44	9.391\\
7.75	9.424\\
8.06	9.456\\
8.37	9.487\\
8.68	9.516\\
8.99	9.544\\
9.3	9.567\\
};
%\addlegendentry{Newton}

\end{axis}
\end{tikzpicture}%
